Quasi-isometry of pairs: surfaces in graph manifolds

We show there exists a closed graph manifold $N$ and infinitely many non-separable, horizontal surfaces $\{S_{n} \to N\}_{n \in \mathbb{N}}$ such that there does not exist a quasi-isometry $\pi_1(N) \to \pi_1(N)$ taking $\pi_1(S_{n})$ to $\pi_1(S_{m})$ within a finite Hausdorff distance when $n \neq m$.

==> drawing-2.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'drawing-2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{549.04241933bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.61937548)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{drawing-2.pdf}}%
    \put(-0.0015484,0.46702487){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\overleftarrow{B}$}}}%
    \put(0.75879977,0.45205079){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\overrightarrow{B}$}}}%
    \put(0.35737497,0.47534898){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\overleftarrow{c_1}$}}}%
    \put(0.33268786,0.41766302){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\overleftarrow{c_2}$}}}%
    \put(0.43783167,0.47764624){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\overrightarrow{c_1}$}}}%
    \put(0.43999405,0.42040791){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\overrightarrow{c_2}$}}}%
    \put(0.69579683,0.4654169){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$ \overrightarrow{c_3}$}}}%
    \put(0.70461686,0.42021563){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\overrightarrow{c_4}$}}}%
    \put(0.338855,0.070913){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\overleftarrow{\alpha}$}}}%
    \put(0.51452099,0.1615339){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\overrightarrow{\alpha}$}}}%
    \put(0.71705214,0.13417095){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\overrightarrow{\alpha'}$}}}%
    \put(0.29642947,0.59905727){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(1,2n)$}}}%
    \put(0.23026362,0.28788138){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(2n+1,-2n)$}}}%
    \put(0.41253348,0.60288958){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(2n+1,2n+2)$}}}%
    \put(0.4468733,0.29408381){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(1,2n+2)$}}}%
    \put(0.70029857,0.59144587){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(1,-2n-2)$}}}%
    \put(0.65660367,0.299494){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(2n+1,-2n-2)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{drawing-2.pdf}}%
    \put(0.39045804,0.00377628){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$J$}}}%
    \put(0.54872051,0.4215574){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_n$}}}%
    \put(0.1267563,0.11933587){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\overleftarrow{F}$}}}%
    \put(0.61630799,0.10020781){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\overrightarrow{F}$}}}%
    \put(0.301287,0.21851197){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\times S^{1}$}}}%
    \put(0.42575215,0.2219514){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S^{1} \times $}}}%
  \end{picture}%
\endgroup%

